The Distinguishing Index of Mycielskian Graphs

The distinguishing index gives a measure of symmetry in a graph. Given a graph $G$ with no $K_2$ component, a distinguishing edge coloring is a coloring of the edges of $G$ such that no non-trivial automorphism preserves the edge coloring. The distinguishing index, denoted $\operatorname{Dist^{\prime}}(G)$, is the smallest number of colors needed for a distinguishing edge coloring. The Mycielskian of a graph $G$, denoted $\mu(G)$, is an extension of $G$ introduced by Mycielski in 1955. In 2020, Alikhani and Soltani conjectured a relationship between $operatorname{Dist^{\prime}}(G)$ and $operatorname{Dist^{\prime}}(\mu(G))$. We prove that for all graphs $G$ with at least 3 vertices, no connected $K_2$ component, and at most one isolated vertex, $\operatorname{Dist^{\prime}}(\mu(G)) \le \operatorname{Dist^{\prime}}(G)$, exceeding their conjecture. We also prove analogous results about generalized Mycielskian graphs. Together with the work in 2022 of Boutin, Cockburn, Keough, Loeb, Perry, and Rombach this completes the conjecture of Alikhani and Soltani.

==> growingmycielski.tex <==
\begin{tikzpicture}[line width=0.8mm,scale=.3]

\draw (0,0) -- (3,0);
\draw (3,0)--(6,0);
%\draw[red,line width = 1.5] (3,0) to[out=-40,in=-40] (0,0);
%\draw (3,0) ellipse (3cm and 1cm);
%\draw (.5,0) node {$v$};
%\draw (8,0) node {original vertices};


%\draw (8,3) node {shadow vertices};
%\draw (3,3) ellipse (3cm and 1cm);

\draw (0,0) -- (3,3)--(0,6)--(3,9)--(3,12);
\draw  (3,0) -- (0,3)--(3,6)--(0,9)--(3,12)--(6,9);
\draw(6,0) -- (3,3)--(6,6)--(3,9);
\draw (3,0) -- (6,3)--(3,6)--(6,9);

%\foreach \x in {0,1.5,3}
%	{\draw[blue!100, line width=1mm] (3,5)--(2*\x,3);}
\draw[fill=black!100, line width=1mm] (3,12) circle (.2);
%\draw (4,5) node {root};

\foreach \x in {0,1.5,3}
	{\draw[fill=black!100]  (2*\x,0) circle (.28);}

\foreach \x in {0,1.5,3}
	{\draw[fill=black!100]  (2*\x,3) circle (.28);}	
 
\foreach \x in {0,1.5,3}
	{\draw[fill=black!100]  (2*\x,6) circle (.28);}	
 
 \foreach \x in {0,1.5,3}
	{\draw[fill=black!100]  (2*\x,9) circle (.28);}	

 \begin{scope}[shift={(-9,0)}]
        \draw (0,0) -- (6,0);
        \draw[black](3,0)--(0,3)--(3,6)--(3,9);
        \draw[black] (0,0) -- (3,3)--(0,6)--(3,9);
        \draw(6,0) -- (3,3)--(6,6)--(3,9);
        \draw (3,0) -- (6,3)--(3,6);
        \draw[fill=black!100]  (3,9) circle (.28);
        \foreach \x in {0,1.5,3}
	   {\draw[fill=black!100]  (2*\x,6) circle (.28);}
        \foreach \x in {0,1.5,3}
	   {\draw[fill=black!100]  (2*\x,3) circle (.28);}
    \foreach \x in {0,1.5,3}
	   {\draw[fill=black!100]  (2*\x,0) circle (.28);}
    \begin{scope}[shift={(-9,0)}]
    \draw (0,0) -- (6,0);
        \draw[black](3,0)--(0,3)--(3,6);
        \draw[black] (0,0)--(3,3)--(3,6);
        \draw(6,0)--(3,3);
        \draw (3,0)--(6,3)--(3,6);
        \draw[fill=black!100]  (3,6) circle (.28);
        \foreach \x in {0,1.5,3}
	   {\draw[fill=black!100]  (2*\x,3) circle (.28);}
    \foreach \x in {0,1.5,3}
	   {\draw[fill=black!100]  (2*\x,0) circle (.28);}
    \end{scope}
 \end{scope}
 
\end{tikzpicture}

==> muK13.tex <==
\begin{tikzpicture}[style=very thick, scale=1.4]
    %Top Line
    \draw[blue] (1.5,2)--(-1.5,2);
    
    % u "elbows"
    \draw[blue] (1.5,2)--(.5,1);
    \draw[red](0,0)--(.5,1);
    \draw[blue] (1.5,2)--(1.5,1)--(0,0);
    \draw[red] (1.5,2)--(2.5,1)--(0,0);
    
    
    \filldraw (.5,1) circle (2pt) node [anchor= west] {$u_1$};
    \filldraw (1.5,1) circle (2pt) node [anchor= west] {$u_2$};
    \filldraw (2.5,1) circle (2pt) node [anchor= west] {$u_3$};
    
    % v "elbows"
    \draw[blue] (-.5,1)--(0,0);
    \draw[red](-1.5,2)--(-.5,1);
    \draw[blue] (-1.5,2)--(-1.5,1)--(0,0);
    \draw[red] (-1.5,2)--(-2.5,1)--(0,0);
    \filldraw (-.5,1) circle (2pt) node [anchor= east] {$v_1$};
    \filldraw (-1.5,1) circle (2pt) node [anchor= east] {$v_2$};
    \filldraw (-2.5,1) circle (2pt) node [anchor= east] {$v_3$};

    %v_0
    \filldraw (0,0) circle (2pt) node [anchor=north] {$v_0$};
    % w and u_0
    \filldraw (1.5,2) circle (2pt) node [anchor=west] {$w$};
    \filldraw (-1.5,2) circle (2pt) node [anchor=east] {$u_0$};
\end{tikzpicture}

==> muK1n.tex <==
\begin{tikzpicture}[style=thick, scale=1.4]
    %Top Line
    \draw[blue] (1.5,2)--(-1.5,2);
    
    % u "elbows"
    \draw[blue] (1.5,2)--(.5,1);
    \draw[red](0,0)--(.5,1);
    \draw[blue] (1.5,2)--(1,1)--(0,0);
    \draw[red] (1.5,2)--(1.5,1)--(0,0);
    \draw[orange] (1.5,2)--(2,1)--(0,0);
    \draw[purple] (1.5,2)--(2.5,1)--(0,0);
    \filldraw (.5,1) circle (2pt) node [anchor= west] {};
    \filldraw (1,1) circle (2pt) node [anchor= west] {};
    \filldraw (1.5,1) circle (2pt) node [anchor= west] {};
    \filldraw (2,1) circle (2pt) node [anchor= west] {};
    \filldraw (2.5,1) circle (2pt) node [anchor= west] {};

    
    % v "elbows"
    \draw[blue] (-.5,1)--(0,0);
    \draw[red](-1.5,2)--(-.5,1);
    \draw[blue] (-1.5,2)--(-1,1)--(0,0);
    \draw[red] (-1.5,2)--(-1.5,1)--(0,0);
    \draw[orange] (-1.5,2)--(-2,1)--(0,0);
    \draw[purple] (-1.5,2)--(-2.5,1)--(0,0);
    \filldraw (-.5,1) circle (2pt) node [anchor= east] {};
    \filldraw (-1,1) circle (2pt) node [anchor= east] {};
    \filldraw (-1.5,1) circle (2pt) node [anchor= east] {};
    \filldraw (-2,1) circle (2pt) node [anchor= east] {};
    \filldraw (-2.5,1) circle (2pt) node [anchor= east] {};


    %v_0
    \filldraw (0,0) circle (2pt) node [anchor=north] {$v_0$};
    % w and u_0
    \filldraw (1.5,2) circle (2pt) node [anchor=west] {$w$};
    \filldraw (-1.5,2) circle (2pt) node [anchor=east] {$u_0$};
\end{tikzpicture}

==> muK1nEZ.tex <==

\begin{tikzpicture}[style=thick, scale=1.4]
    %Outside box
    \draw[blue] (1.5,2)--(-1.5,2);
    
    %\draw[red] (0,0)--(3,0);
    %\draw[red] (-3,3)--(-3,0);

    %Diamonds
    \foreach \a in {0,1,2,3,4}{
        \draw[blue] (1.5,2)--(0.5*\a+.5,1)--(0,0);
        \filldraw (0.5*\a+.5,1) circle (2pt) node [anchor=south east] {};
        }
    \draw[red](1.5,2)--(2.5,1);
    \draw(1.5,1)--(0,0);
    \draw[red](1.5,2)--(1,1)--(0,0);
    \draw (1.5,2)--(0.5,1)--(0,0);

    
    \foreach \a in {0,1,2,3,4}
        \draw[blue] (-1.5,2)--(-0.5*\a-.5,1)--(0,0);
    \draw[red](-2.5,1)--(0,0);
    \draw(-1.5,1)--(0,0);
    \draw[red](-1.5,2)--(-1,1)--(0,0);
    \draw (-1.5,2)--(-0.5,1)--(0,0);
    
    \foreach \a in {0,1,2,3,4}
        \filldraw (-0.5*\a -.5,1) circle (2pt) node [anchor=south east] {};

    %Vertices
    
    \filldraw (0,0) circle (2pt) node [anchor=north] {$v_0$};
    
    \filldraw (1.5,2) circle (2pt) node [anchor=west] {$w$};
    \filldraw (-1.5,2) circle (2pt) node [anchor=east] {$u_0$};
\end{tikzpicture}

==> mutK13V2.tex <==
\begin{tikzpicture}[style=ultra thick,scale=1.4]
     \draw[blue](126:2)--(54:2);

    \draw[red](270+24*6:2)--(270+24*5:2.22)--(270+24*4:2)--(270+24*3:2.22)--(270+24*2:2)--(270+24:2.22)--(270:2);
    
    \draw[red](270:2)--(270-24:2.22)--(270-24*2:2)--(270-24*3:2.22)--(270-24*4:2)--(270-24*5:2.22)--(270-24*6:2);
        
    \draw[red](270+24*6:2)--(270+24*5:1.42);
    \draw[blue](270+24*5:1.42)--(270+24*4:2);
    \draw[blue](270+24*4:2)--(270+24*3:1.42);
    \draw[red](270+24*3:1.42)--(270+24*2:2);
    \draw[blue](270+24*2:2)--(270+24*1:1.42);
    \draw[red](270+24*1:1.42)--(270:2);

        
    \draw[blue](270-24*6:2)--(270-24*5:1.42);
    \draw[red](270-24*5:1.42)--(270-24*4:2);
    \draw[blue](270-24*4:2)--(270-24*3:1.42);
    \draw[red](270-24*3:1.42)--(270-24*2:2);
    \draw[blue](270-24*2:2)--(270-24*1:1.42);
    \draw[red](270-24*1:1.42)--(270:2);
        
        %\draw[dashed,gray](270+18*3:1.43)--(270+18*2:2);
    \draw[blue](270+24*6:2)--(270+24*4:2)--(270+24*2:2)--(270:2)--(270-24*2:2)--(270-24*4:2)--(270-24*6:2);
        

        
        \foreach \a in {-5,-3,-1,1,3,5}{
           \fill(270+24*\a:1.83) circle (2.3pt);
           \fill(270+24*\a:2.22) circle (2.3pt);
           \fill(270+24*\a:1.43) circle (2.3pt);
           }
        
    \fill(126:2) circle (2.3pt) node [anchor=south] {$u_0^{5}$};
    \fill(126+24*2:2) circle (2.3pt) node [anchor= east] {$u_0^3$};
    \fill(126+24*4:2) circle (2.3pt) node [anchor= east] {$u_0^1$};
    
    \fill(270:2) circle (2.3pt) node [anchor=north] {$u_0^0$};
    
    \fill(54-24*4:2) circle (2.3pt) node [anchor= west] {$u_0^2$};
    \fill(54-24*2:2) circle (2.3pt) node [anchor= west] {$u_0^4$};
    \fill(54:2) circle (2.3pt) node [anchor=south] {$w$};
    \begin{scope}[shift={(6,0.42)}]
            %Top Line
    \draw[black] (1.4,1.2)--(-1.4,1.2);
    
    % u "elbows"
    \draw[black] (1.4,1.2)--(0:0.6);
    \draw[black] (1.4,-1.2)--(0:0.6);

    \draw[][blue] (1.4,1.2)--(0:0.6+0.4*1);
    \draw[][blue] (1.4,-1.2)--(0:0.6+0.4*1);

    \draw[][blue] (1.4,1.2)--(0:0.6+0.4*2);
    \draw[black] (1.4,-1.2)--(0:0.6+0.4*2);
    
    \draw[black] (1.4,1.2)--(0:0.6+0.4*3);
    \draw[][blue] (1.4,-1.2)--(0:0.6+0.4*3);
    
    \draw[black] (1.4,1.2)--(0:0.6+0.4*4);
    \draw[red] (1.4,-1.2)--(0:0.6+0.4*4);
    
    
    \filldraw (0:0.6) circle (1.8pt) node [anchor= west] {};
    \filldraw (0:0.6+0.4*1) circle (1.8pt) node [anchor= west] {};
    \filldraw (0:0.6+0.4*2) circle (1.8pt) node [anchor= west] {};
    \filldraw (0:0.6+0.4*3) circle (1.8pt) node [anchor= west] {};
    \filldraw (0:0.6+0.4*4) circle (1.8pt) node [anchor= west] {};


    
    % v "elbows"
    \draw[black] (-1.4,1.2)--(180:0.6);
    \draw[black] (-1.4,-1.2)--(180:0.6);

    \draw[][blue] (-1.4,1.2)--(180:0.6+0.4*1);
    \draw[][blue] (-1.4,-1.2)--(180:0.6+0.4*1);

    \draw[][blue] (-1.4,1.2)--(180:0.6+0.4*2);
    \draw[black] (-1.4,-1.2)--(180:0.6+0.4*2);
    
    \draw[black] (-1.4,1.2)--(180:0.6+0.4*3);
    \draw[][blue] (-1.4,-1.2)--(180:0.6+0.4*3);
    
    \draw[red] (-1.4,1.2)--(180:0.6+0.4*4);
    \draw[red] (-1.4,-1.2)--(180:0.6+0.4*4);
   
    \filldraw (180:0.6) circle (1.8pt) node [anchor= west] {};
    \filldraw (180:0.6+0.4*1) circle (1.8pt) node [anchor= west] {};
    \filldraw (180:0.6+0.4*2) circle (1.8pt) node [anchor= west] {};
    \filldraw (180:0.6+0.4*3) circle (1.8pt) node [anchor= west] {};
    \filldraw (180:0.6+0.4*4) circle (1.8pt) node [anchor= west] {};

    \draw[black] (-1.4,-1.2)--(270:0.6);
    \draw[black] (1.4,-1.2)--(270:0.6);

    \draw[][blue] (-1.4,-1.2)--(270:0.6+0.4*1);
    \draw[][blue] (1.4,-1.2)--(270:0.6+0.4*1);

    \draw[][blue] (-1.4,-1.2)--(270:0.6+0.4*2);
    \draw[black] (1.4,-1.2)--(270:0.6+0.4*2);
    
    \draw[black] (-1.4,-1.2)--(270:0.6+0.4*3);
    \draw[][blue] (1.4,-1.2)--(270:0.6+0.4*3);
    
    \draw[red] (-1.4,-1.2)--(270:0.6+0.4*4);
    \draw[red] (1.4,-1.2)--(270:0.6+0.4*4);
    
    \filldraw (0:0.6) circle (1.8pt) node [anchor= west] {};
    \filldraw (0:0.6+0.4*1) circle (1.8pt) node [anchor= west] {};
    \filldraw (0:0.6+0.4*2) circle (1.8pt) node [anchor= west] {};
    \filldraw (0:0.6+0.4*3) circle (1.8pt) node [anchor= west] {};
    \filldraw (0:0.6+0.4*4) circle (1.8pt) node [anchor= west] {};

    %v_0
    \filldraw (-1.4,-1.2) circle (1.8pt) node [anchor=north] {$u^0_0$};
    \filldraw (1.4,-1.2) circle (1.8pt) node [anchor=north] {$u^1_0$};
    % w and u_0
    \filldraw (1.4,1.2) circle (1.8pt) node [anchor=west] {$w$};
    \filldraw (-1.4,1.2) circle (1.8pt) node [anchor=east] {$u^2_0$};

    \filldraw (270:0.6) circle (1.8pt) node [anchor= west] {};
    \filldraw (270:0.6+0.4*1) circle (1.8pt) node [anchor= west] {};
    \filldraw (270:0.6+0.4*2) circle (1.8pt) node [anchor= west] {};
    \filldraw (270:0.6+0.4*3) circle (1.8pt) node [anchor= west] {};
    \filldraw (270:0.6+0.4*4) circle (1.8pt) node [anchor= west] {};
    \end{scope}
    \end{tikzpicture}

==> mycielskian_uncolored.tex <==
\begin{tikzpicture}[style=ultra thick, scale=1.0]
    %Top Line
    \draw (1.5,2)--(-1.5,2);
    
    % u "elbows"
    \draw(1.5,2)--(.5,1);
    \draw(0,-0.5)--(.5,1);
    \draw(1.5,2)--(1.5,1)--(0,-0.5);
    \draw(1.5,2)--(2.5,1)--(0,-0.5);
    
    
    \filldraw (.5,1) circle (3pt);
    \filldraw (1.5,1) circle (3pt);
    \filldraw (2.5,1) circle (3pt);
    
    % v "elbows"
    \draw (-.5,1)--(0,-0.5);
    \draw(-1.5,2)--(-.5,1);
    \draw (-1.5,2)--(-1.5,1)--(0,-0.5);
    \draw (-1.5,2)--(-2.5,1)--(0,-0.5);
    \filldraw (-.5,1) circle (3pt);
    \filldraw (-1.5,1) circle (3pt);
    \filldraw (-2.5,1) circle (3pt);

    %v_0
    \draw[fill=blue,line width=1pt] (0,-0.4) circle (4pt);
    % w and u_0
    \draw[fill=newpurple,line width=1pt] (1.5,2) circle (4pt);
    \draw[fill=red,line width=1pt] (-1.5,2) circle (4pt);
\end{tikzpicture}

==> paircoloring.tex <==
\begin{tikzpicture}[style=thick, scale=1.4]
    %Top Line
    \draw[blue] (1.5,2)--(-1.5,2);
    
    % u "elbows"
    \draw[red] (1.5,2)--(.5,1)--(0,0);
    \draw[blue] (1.5,2)--(1,1);
    \draw[red] (1,1)--(0,0);
    \draw[red] (1.5,2)--(1.5,1);
    \draw[blue](1.5,1)--(0,0);
    \draw[orange] (1.5,2)--(2,1);
    \draw[blue] (2,1)--(0,0);
    \draw[orange] (2.5,1)--(0,0);
    \draw[blue] (1.5,2)--(2.5,1);
    \filldraw (.5,1) circle (2pt) node [anchor= west] {};
    \filldraw (1,1) circle (2pt) node [anchor= west] {};
    \filldraw (1.5,1) circle (2pt) node [anchor= west] {};
    \filldraw (2,1) circle (2pt) node [anchor= west] {};
    \filldraw (2.5,1) circle (2pt) node [anchor= west] {};

    
    % v "elbows"
    \draw[blue] (-1.5,2)--(-.5,1)--(0,0);
    \draw[blue] (-1.5,2)--(-1,1);
    \draw[red] (-1,1)--(0,0);
    \draw[red] (-1.5,2)--(-1.5,1);
    \draw[blue](-1.5,1)--(0,0);
    \draw[orange] (-1.5,2)--(-2,1);
    \draw[blue] (-2,1)--(0,0);
    \draw[orange] (-2.5,1)--(0,0);
    \draw[blue] (-1.5,2)--(-2.5,1);
    \filldraw (-.5,1) circle (2pt) node [anchor= east] {};
    \filldraw (-1,1) circle (2pt) node [anchor= east] {};
    \filldraw (-1.5,1) circle (2pt) node [anchor= east] {};
    \filldraw (-2,1) circle (2pt) node [anchor= east] {};
    \filldraw (-2.5,1) circle (2pt) node [anchor= east] {};


    %v_0
    \filldraw (0,0) circle (2pt) node [anchor=north] {$v_0$};
    % w and u_0
    \filldraw (1.5,2) circle (2pt) node [anchor=west] {$w$};
    \filldraw (-1.5,2) circle (2pt) node [anchor=east] {$u_0$};
\end{tikzpicture}

==> tlevelkite.tex <==
 \begin{tikzpicture}[style=ultra thick,scale=1]
     \draw(126:3)--(54:3);
     %legend
    \draw[white] (-6,3)--(-5,3) [];
    \fill[white] (-6,0) node [anchor=east] {$L_1$};


    \draw[darkgray] (6,3)--(5,3);
    \fill[] (6,3) node [anchor=west] {$L_5$};

    \draw[gray] (6,1)--(5,1);
     \fill[] (6,1) node [anchor=west] {$L_3$};
    
    \draw[lightgray] (6,-1)--(5,-1);
     \fill[] (6,-1) node [anchor=west] {$L_1$};
     
    \draw[dashed] (6,0)--(5,0);
     \fill[] (6,0) node [anchor=west] {$L_2$};
    
    \draw[dotted] (6,-2)--(5,-2);
     \fill[] (6,-2) node [anchor=west] {$L_0$};
    
    \draw[dashdotted] (6,2)--(5,2);
     \fill[] (6,2) node [anchor=west] {$L_4$};
     %\draw[purple] (270+24*5:2.82) ellipse (0.8cm and 1cm);
     %\fill[purple] (45:4.1) node [anchor=north] {$L_5$};

    \draw[darkgray](270+24*6:3)--(270+24*5:3.1)--(270+24*4:3);
    \draw[darkgray](270+24*6:3)--(270+24*5:2.38)--(270+24*4:3);
    \draw[darkgray](270+24*6:3)--(270+24*4:3);


    \draw[gray](270+24*4:3)--(270+24*3:3.1)--(270+24*2:3);
    \draw[gray](270+24*4:3)--(270+24*3:2.38)--(270+24*2:3);
    \draw[gray](270+24*4:3)--(270+24*2:3);
    
    \draw[lightgray](270+24*2:3)--(270+24:3.1)--(270:3);
    \draw[lightgray](270+24*2:3)--(270+24*1:2.38)--(270:3);
    \draw[lightgray](270+24*2:3)--(270:3);

    \draw[dotted][black](270:3)--(270-24:3.1)--(270-24*2:3);
    \draw[dotted](270-24*2:3)--(270-24*1:2.38)--(270:3);
    \draw[dotted](270:3)--(270-24*2:3);
        
    \draw[dashed](270-24*2:3)--(270-24*3:3.1)--(270-24*4:3);
    \draw[dashed](270-24*4:3)--(270-24*3:2.38)--(270-24*2:3);
    \draw[dashed](270-24*2:3)--(270-24*4:3);

    \draw[dashdotted](270-24*4:3)--(270-24*5:3.1)--(270-24*6:3);
    \draw[dashdotted](270-24*6:3)--(270-24*5:2.38)--(270-24*4:3);
    \draw[dashdotted](270-24*4:3)--(270-24*6:3);

            %\draw[dashed, gray](270+18*3:2.52)--(270+18*2:3);
             %\draw(270:3)--(270-18:2.52)--(270-18*2:3)--(270-18*3:2.52)--(270-18*4:3);
    %\draw(270-24*6:3)--(270-24*5:2.38)--(270-24*4:3)--(270-24*3:2.38)--(270-24*2:3)--(270-24*1:2.38)--(270:3);
        
        %\draw[dashed,gray](270+18*3:2.43)--(270+18*2:3);
    %\draw[](270:3)--(270-24*2:3)--(270-24*4:3)--(270-24*6:3);
        
        %\draw[dashed, gray](270-18*4:3)--(270+18*4:3);
        %\draw[dashed, gray](270+18*3:2.43)--(270+18*4:3);
        %\draw[dashed, gray](270+18*3:3.18)--(270+18*4:3);
        %\draw[dashed, gray](270+18*3:2.52)--(270+18*4:3);
        
        \foreach \a in {-5,-3,-1,1,3,5}{
           \fill(270+24*\a:2.74) circle (2.5pt);
           \fill(270+24*\a:3.1) circle (2.5pt);
           \fill(270+24*\a:2.38) circle (2.5pt);
           }
        
    \fill(126:3) circle (2.5pt) node [anchor=south] {$u_0^{5}$};
    \fill(126+24*2:3) circle (2.5pt) node [anchor= east] {$u_0^3$};
    \fill(126+24*4:3) circle (2.5pt) node [anchor= east] {$u_0^1$};
    
    \fill(270:3) circle (2.5pt) node [anchor=north] {$u_0^0$};
    
    \fill(54-24*4:3) circle (2.5pt) node [anchor= west] {$u_0^2$};
    \fill(54-24*2:3) circle (2.5pt) node [anchor= west] {$u_0^4$};
    \fill(54:3) circle (2.5pt) node [anchor=south] {$w$};

    %\fill(342:2.74) circle (2.5pt) node [anchor=south] {};

        %\fill(270+18:2.52) circle (3pt) node [anchor=south] {};
        %\fill(270-18:2.52) circle (3pt) node [anchor=south] {};
    \end{tikzpicture}
